Lagrange and $H(\operatorname{curl},{\cal B})$ based Finite Element formulations for the relaxed micromorphic model

Modeling the unusual mechanical properties of metamaterials is a challenging topic for the mechanics community and enriched continuum theories are promising computational tools for such materials. The so-called relaxed micromorphic model has shown many advantages in this field. In this contribution, we present the significant aspects related to the relaxed micromorphic model realization with the finite element method. The variational problem is derived and different FEM-formulations for the two-dimensional case are presented. These are a nodal standard formulation $H^1({\cal B}) \times H^1({\cal B})$ and a nodal-edge formulation $H^1({\cal B}) \times H(\operatorname{curl}, {\cal B})$, where the latter employs the N\'ed\'elec space. However, the implementation of higher-order N\'ed\'elec elements is not trivial and requires some technicalities which are demonstrated. We discuss the convergence behavior of Lagrange-type and tangential-conforming finite element discretizations. Moreover, we analyze the characteristic length effect on the different components of the model and reveal how the size-effect property is captured via this characteristic length.

==> figures/Q2NQ1.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Q2NQ1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{407.24999135bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87903239)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/Q2NQ1.pdf}}%
    \put(0.66711558,0.36697545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.49376152,0.67559424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.09815315,0.01073087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.84942082,0.01399273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.86723413,0.80529705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.07762067,0.80965062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.47250747,0.00970107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.88712999,0.41301604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.47987391,0.81817255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0.07156827,0.42222407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.4540913,0.35776742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$9$}}}%
    \put(0.60371853,0.00748153){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.87588303,0.56743714){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.63283406,0.83355717){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.07381179,0.58176164){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$4$}}}%
  \end{picture}%
\endgroup%


==> figures/Q2NQ2.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Q2NQ2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{407.24999135bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87903239)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/Q2NQ2.pdf}}%
    \put(0.66711558,0.36697545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.49376152,0.67559424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.09815315,0.01073087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.84942082,0.01399273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.86723413,0.80529705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.07762067,0.80965062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.47250747,0.00970107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.88712999,0.41301604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.47987391,0.81817255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0.07156827,0.42222407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.4540913,0.35776742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$9$}}}%
    \put(0.31683088,0.01945204){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.88155863,0.25620589){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.68738495,0.0195392){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.88981884,0.61009776){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.07033743,0.25084068){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.07859763,0.60473244){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0.31570266,0.81744407){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.68775005,0.81525119){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.6300368,0.47607329){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$9$}}}%
    \put(0.25723758,0.47502361){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.4146409,0.57552085){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$11$}}}%
    \put(0.41279925,0.22008812){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$12$}}}%
  \end{picture}%
\endgroup%


==> figures/T2NT1.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'T2NT1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{472.79667411bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88571069)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/T2NT1.pdf}}%
    \put(0.08858759,0.00860207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.68242368,0.00644433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.18086914,0.69708332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.39719455,0.01125163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.46609826,0.3733964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.05261604,0.36217956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.0540808,0.83328825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.85902946,0.01285394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.53454685,0.01386639){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.54576369,0.29428827){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.05017307,0.50099923){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
  \end{picture}%
\endgroup%


==> figures/T2NT2.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'T2NT2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{472.79667411bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88571069)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/T2NT2.pdf}}%
    \put(0.08858759,0.00860207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.68242368,0.00644433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.18086914,0.69708332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.39719455,0.01125163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.46609826,0.3733964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.05261604,0.36217956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.05340808,0.83328825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.85902946,0.01285394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.27280643,0.02293098){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.648318,0.22217979){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.05017307,0.50099923){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.55952149,0.01854433){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.39673965,0.4801679){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.05177548,0.25583038){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.24278509,0.20913638){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$7,8$}}}%
  \end{picture}%
\endgroup%


==> figures/T2T1.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'T2T1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{472.79667411bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88571069)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/T2T1.pdf}}%
    \put(0.08858759,0.00860207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$,{\color{red} $1$}}}}%
    \put(0.68242368,0.00644433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$,{\color{red} $2$}}}}%
    \put(0.18086914,0.69708332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$,{\color{red} $3$}}}}%
    \put(0.39719455,0.01125163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.46609826,0.3733964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.05261604,0.36217956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.05340808,0.83328825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.85902946,0.01285394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
  \end{picture}%
\endgroup%


==> figures/T2T2.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'T2T2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{472.79667411bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88571069)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/T2T2.pdf}}%
    \put(0.08858759,0.00860207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$,{\color{red} $1$}}}}%
    \put(0.68242368,0.00644433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$,{\color{red} $2$}}}}%
    \put(0.18086914,0.69708332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$,{\color{red} $3$}}}}%
    \put(0.39719455,0.01125163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$,{\color{red} $4$}}}}%
    \put(0.46609826,0.3733964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$,{\color{red} $5$}}}}%
    \put(0.00261604,0.36217956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$,{\color{red} $6$}}}}%

  \end{picture}%
\endgroup%


==> figures/example1_geo.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example1_geo.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{638.6616384bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.537859)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/example1_geo.pdf}}%
    \put(0.05269895,0.26727019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.23948604,0.1466662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(1.001785205,0.2465937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.55776272,0.02569878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.23671639,0.02562189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.84756233,0.20026882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.5$}}}%
    \put(0.182756508,0.19712794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Material 1}}}%
    \put(0.490971493,0.19647657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Material 2}}}%
    \put(0.496714539,0.550304412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize\smash{$\bu = (0.01, 0.01)^T$}}}%
 \put(0.828714539,0.5150304412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize\smash{$\bu = (0.01y^2, 0.01y^2)^T$}}}%
 \put(0.11714539,0.4600304412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$\bu = (0.01y^2, 0.01y^2)^T$}}}%
  \end{picture}%
\endgroup%


==> figures/example2_1_geo.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example4_geo.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252.99666726bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.09138579)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/example2_1_geo.pdf}}%
    \put(-0.30187265,0.35056184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{}}}%
    \put(0.69467924,0.61499659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$x$}}}%
    \put(0.50894012,0.79349573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$y$}}}%
    \put(0.34201162,0.61605343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$\partial \B_i$}}}%
    \put(0.05201162,0.9005343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$\partial \B_o$}}}%
   \put(0.38201162,0.21605343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{\scriptsize Material 1}}}%
    \put(0.38201162,0.471605343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{\scriptsize Material 2}}}%
    \put(0.45523618,0.09245032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$2r_\textrm{i}$}}}%
    \put(0.45523618,0.038245032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$2r_\textrm{m}$}}}%
    \put(0.45598686,-0.02127056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$2r_\textrm{o}$}}}%
          \put(0.134201162,0.51605343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$\B$}}}%
          \put(0.250598686,1.1327056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$r_m < r \le r_o \quad$,  Material 1}}}%
               \put(0.250598686,1.0827056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$r_i \le r \le r_m \quad\,$,  Material 2}}}%
  \end{picture}%
\endgroup%


==> figures/example2_geo.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example4_geo.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252.99666726bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.09138579)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/example2_geo.pdf}}%
    \put(-0.30187265,0.35056184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{}}}%
    \put(0.70467924,0.61499659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$x$}}}%
    \put(0.50894012,0.80349573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$y$}}}%
    \put(0.34201162,0.61605343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$\partial \B_i$}}}%
    \put(0.05201162,0.9005343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$\partial \B_o$}}}%
   \put(0.38201162,0.31605343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{Material 1}}}%
      \put(0.15201162,0.51605343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$\B$}}}%
    \put(0.45523618,0.085245032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$2r_\textrm{i}$}}}%
    \put(0.45598686,0.02327056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$2r_\textrm{o}$}}}%
        \put(0.250598686,1.1327056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$r_i \le r \le r_o \quad$,  Material 1}}}%
  \end{picture}%
\endgroup%


==> figures/example2_lc_study_chi.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example2_lc_study_chi.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{497.00001526bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66800801)%
{ \scriptsize    \put(0,0){\includegraphics[width=\unitlength]{figures/example2_lc_study_chi.pdf}}%
    \put(0.68167454,0.35198396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dis_{r \theta}$ with  $\Lc= 0.001$}}}%
    \put(0.68167454,0.316198396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dis_{r \theta}$ with  $\Lc= 5$}}}%    
\put(0.68167454,0.28198396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dis_{r \theta}$ with  $\Lc= 1000$}}}%
\put(0.6867454,0.248198396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{r,\theta}$}}}%    
\put(0.68167454,0.213198396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dis_{\theta r}$ with  $\Lc=  0.001$}}}%   
\put(0.68167454,0.178198396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dis_{\theta r}$ with  $\Lc=  5$}}}%  
\put(0.68367454,0.145198396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dis_{\theta r}$ with  $\Lc=  1000$}}}%  
\put(0.68367454,0.118198396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{\theta, r}$}}}%  
}
  \end{picture}%
\endgroup%


==> figures/example2_lc_study_energy.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example2_lc_study_energy.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{497.00001526bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66800801)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/example2_lc_study_energy.pdf}}%
{\scriptsize    \put(0.38911185,0.48691526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{relaxed micromorphic model with $\Lc = 0.001$}}}%
    \put(0.38912977,0.45387057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{relaxed micromorphic model with $\Lc = 5$}}}%
    \put(0.389468,0.42064274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{relaxed micromorphic model with $\Lc = 1000$}}}%
    \put(0.38989744,0.38420602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Cauchy linear elasticity with $\Cmacro$ }}}%
    \put(0.38911832,0.34774507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Cauchy linear elasticity with $\Cmicro$ }}}%
    }
  \end{picture}%
\endgroup%


==> figures/example2_lc_study_moment_stress.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example2_lc_study_moment_stress.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{450bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73777776)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/example2_lc_study_moment_stress.pdf}}%
   {\small        \put(0.555072911,0.215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(m)_{r z}$ with $\Lc=0.001$}}}%
           \put(0.555072911,0.1801109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(m)_{r z}$ with $\Lc=5$}}}%
           \put(0.555072911,0.14051109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(m)_{r z}$ with $\Lc=1000$}}}%
           }
  \end{picture}%
\endgroup%


==> figures/example2_lc_study_sigma.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example2_lc_study_sigma.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{450bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73777776)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/example2_lc_study_sigma.pdf}}%
  {\small  \put(0.47,0.48){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\Cmacro : \sym \nabla \bu)_{r\theta}$}}}%
     \put(0.47,0.555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{r\theta}$ with $\Lc=5$}}}%
       \put(0.47,0.52){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{r\theta}$ with $\Lc=1000$}}}%
        \put(0.47,0.595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{r\theta}$ with $\Lc=0.001$}}}% 
        }
  \end{picture}%
\endgroup%


==> figures/example2_lc_study_sigma_micro.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example2_lc_study_sigma_micro.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{450bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73777776)%
{\small    \put(0,0){\includegraphics[width=\unitlength]{figures/example2_lc_study_sigma_micro.pdf}}%
    \put(0.565072911,0.38051109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\Cmacro : \sym \nabla \bu)_{r\theta}$}}}%
       \put(0.565072911,0.4151109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\Cmicro : \sym \nabla \bu)_{r\theta}$}}}%
       \put(0.565072911,0.4551109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\sigma_\textrm{micro})_{r\theta}$ with $\Lc=1000$}}}%
            \put(0.565072911,0.4951109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\sigma_\textrm{micro})_{r\theta}$ with $\Lc=5$}}}%
            \put(0.565072911,0.5351109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\sigma_\textrm{micro})_{r\theta}$ with $\Lc=0.001$}}}%
            }
  \end{picture}%
\endgroup%


==> figures/nedelec_elements.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nedelec_elements.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1004.96571458bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42065993)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/nedelec_elements.pdf}}%
    \put(0.28007849,0.15459755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.17956701,0.26534726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.95367892,0.02867649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.61219315,0.36476537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.75505567,0.18618784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.54332944,0.18032411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.72638451,-0.02344814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.15540678,-0.02081164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.34974043,0.18531059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.15596051,0.3558921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(-0.03471764,0.18023648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_4$}}}%
    \put(0.30548085,-0.0247839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(1,-1)}}}%
    \put(0.3065772,0.33216667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(1,1)}}}%
    \put(-0.04021511,0.33856347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(-1,1)}}}%
    \put(-0.05034005,-0.024586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(-1,-1)}}}%
    \put(0.86866638,-0.02420757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(1,0)}}}%
    \put(0.53550018,-0.02427375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(0,0)}}}%
    \put(0.51336787,0.32012203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(0,1)}}}%
  \end{picture}%
\endgroup%


==> figures/orientation_parameter_1.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'orientation_parameter_1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{440.26399387bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88006638)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/orientation_parameter_1.pdf}}%
    \put(0.06270797,0.47407906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.4894489,0.00692058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.51050076,0.43584498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.78877774,0.11945742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.15399902,0.12047463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.87054674,0.21242131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.86728849,0.78533525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.58592193,0.5301395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.47956321,0.2346101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.75716373,0.50275401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.49592956,0.12810269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_1$}}}%
    \put(0.70815485,0.64125091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_1$}}}%
    \put(0.57048938,0.28418103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_2$}}}%
    \put(0.35366628,0.30999325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_3$}}}%
    \put(0.82172895,0.47002925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_3$}}}%
    \put(0.73568791,0.36850104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_2$}}}%
  \end{picture}%
\endgroup%


==> figures/orientation_parameter_2.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'orientation_parameter_2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{440.26399387bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88006638)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/orientation_parameter_2.pdf}}%
    \put(0.06270797,0.47407906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.4894489,0.00692058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.47956321,0.2346101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.72990772,0.465277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
  \end{picture}%
\endgroup%

